Overview of phase-field models for fatigue fracture in a unified framework

In the last ten years, the phase-field method has gained much attention as a novel method to simulate fracture due to its straightforward way allowing to cover crack initiation and propagation without additional conditions. More recently, it has also been applied to fatigue fracture due to cyclic loading. This publication gives an overview of the main phase-field fatigue models published to date. We present all models in a unified variational framework for best comparability. Subsequently, the models are compared regarding their most important features. It becomes apparent that they can be classified in mainly two categories according to the way fatigue is implemented in the model - that is as a gradual degradation of the fracture toughness or with an additional term in the crack driving force. We aim to provide a helpful guide for choosing the appropriate model for different applications and for developing existing models further.

==> Pics/acceleration/acceleration.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'acceleration.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.34725434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21665801)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/acceleration/acceleration.eps}}%
    \put(0.07156618,0.20186599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24958993\unitlength}\raggedright Applied loads in simulation\end{minipage}}}%
    \put(0.66515061,0.20186599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24958993\unitlength}\raggedright Fatigue damage calculation\end{minipage}}}%
    \put(0.40643879,0.14046464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20302989\unitlength}\raggedright Representative loads\end{minipage}}}%
    \put(0.40717894,0.1079945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20302989\unitlength}\raggedright Cycle jump technique\end{minipage}}}%
    \put(0.00968979,0.16096487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06286246\unitlength}\raggedleft Load\end{minipage}}}%
    \put(0.31595573,0.03721479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06286246\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.62341756,0.1560616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03979447\unitlength}\raggedleft $\mathcal{F}$\end{minipage}}}%
    \put(0.91065166,0.0369153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06286246\unitlength}\raggedright $t$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Pics/ctspec/ctspec.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ctspec.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.50734869bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34108556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/ctspec/ctspec.eps}}%
    \put(0.21399697,1.21395858){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Width 1 mm\end{tabular}}}}%
    \put(0.81193458,0.8451831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2 $w$\end{tabular}}}}%
    \put(0.45634143,0.85178952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04 $w$\end{tabular}}}}%
    \put(0.40937845,0.37756688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8 $w$\end{tabular}}}}%
    \put(0.14439842,0.28079915){\color[rgb]{0.15686275,0.04313725,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2 $w$\end{tabular}}}}%
    \put(0.02061637,0.37756688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25 $w$\end{tabular}}}}%
    \put(0.21581209,1.07016921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25 $w$\end{tabular}}}}%
    \put(0.29094409,0.92543716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25 $w$\end{tabular}}}}%
    \put(0.28451414,0.71620013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_0$\end{tabular}}}}%
    \put(0.02435344,0.18815525){\color[rgb]{0.15686275,0.04313725,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w=100$ mm\end{tabular}}}}%
    \put(0.02388526,0.09514999){\color[rgb]{0.15686275,0.04313725,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_0=0.1w$\end{tabular}}}}%
    \put(0.18958724,0.52636108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.06587495,0.76608471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.05434445,0.89079943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Pics/numex_result/numex_result.eps_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'numex_result.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{869.25767679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51607351)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Pics/numex_result/numex_result.eps}}%
    \put(0.29877993,0.25273277){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.42412369,0.25273257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.5525622,0.24944436){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.67790596,0.24944416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.53548166,0.29161069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18387974\unitlength}\raggedright Fatigue variable $\calF$\end{minipage}}}%
    \put(0.14551787,0.43026939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13251358\unitlength}\raggedright Model A\end{minipage}}}%
    \put(0.79202027,0.29678314){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}%
    \put(0.83908238,0.29678314){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-10\end{tabular}}}}%
    \put(0.88614447,0.29678314){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.93320657,0.29678314){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.98026866,0.29678314){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.8695786,0.2810711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{y}/mm\end{tabular}}}}%
    \put(0.77455501,0.31752812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.77455501,0.4870684){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.76134517,0.40307894){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{d}\end{tabular}}}}}%
    \put(0.90561992,0.25330539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{x}=50 mm\end{tabular}}}}%
    \put(0.90561992,0.23641957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{x}=70 mm\end{tabular}}}}%
    \put(0.79202027,0.02586228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}
    \put(0.83908238,0.02586228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-10\end{tabular}}}}
    \put(0.88614447,0.02586228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.93320657,0.02586228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.98026866,0.02586228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.8695786,0.01015023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{y}/mm\end{tabular}}}}%
    \put(0.77455501,0.04660725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.77455501,0.21614753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.7630708,0.13215807){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{d}\end{tabular}}}}}%
    \put(0.31243639,0.29137692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1629024\unitlength}\raggedright Phase-field $d$\end{minipage}}}%
    \put(0.14345774,0.40354029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1261059\unitlength}\raggedright $N \approx 5.5$m\end{minipage}}}%
    \put(0.14551787,0.10875629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13251358\unitlength}\raggedright Model B\end{minipage}}}%
    \put(0.14345774,0.0820272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17800715\unitlength}\raggedright $N \approx 11.6$m\end{minipage}}}%
    \put(0.01947989,0.16064279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13251358\unitlength}\raggedright Initial crack\end{minipage}}}%
  \end{picture}%
\endgroup%

